Butterfly Factorization

The paper introduces the butterfly factorization as a data-sparse approximation for the matrices that satisfy a complementary low-rank property. The factorization can be constructed efficiently if either fast algorithms for applying the matrix and its adjoint are available or the entries of the matrix can be sampled individually. For an $N \times N$ matrix, the resulting factorization is a product of $O(\log N)$ sparse matrices, each with $O(N)$ non-zero entries. Hence, it can be applied rapidly in $O(N\log N)$ operations. Numerical results are provided to demonstrate the effectiveness of the butterfly factorization and its construction algorithms.

==> figure/fig-comp-modules/fig-K.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw[fill=gray] (0,0) rectangle (32,32);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-M.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5}{
    \foreach \j in {0,0.5,...,3.5}{
        \draw[fill=gray] (8*\i+\j,16-8*\j-\i) rectangle (8*\i+\j+0.5,15.5-8*\j-\i);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-g1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28}{
\foreach \i in {0,0.5,...,1.5} {
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i) rectangle (32-2*\i-\k-1,\k+\i+0.5);
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i+2) rectangle (32-2*\i-\k-1,\k+\i+2.5);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-g2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,2,...,30}{
\foreach \i in {0,0.5} {
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i) rectangle (32-2*\i-\k-1,\k+\i+0.5);
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i+1) rectangle (32-2*\i-\k-1,\k+\i+1.5);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-h1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28}{
\foreach \i in {0,0.5,...,1.5} {
    \draw[fill=lightgray] (\k+\i,32-2*\i-\k) rectangle (\k+\i+0.5,32-2*\i-\k-1);
    \draw[fill=lightgray] (\k+\i+2,32-2*\i-\k) rectangle (\k+\i+2.5,32-2*\i-\k-1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-h2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,2,...,30}{
\foreach \i in {0,0.5} {
    \draw[fill=lightgray] (\k+\i,32-2*\i-\k) rectangle (\k+\i+0.5,32-2*\i-\k-1);
    \draw[fill=lightgray] (\k+\i+1,32-2*\i-\k) rectangle (\k+\i+1.5,32-2*\i-\k-1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-u1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,2,...,30}{
\foreach \i in {0,0.5,...,1.5} {
    \draw[fill=gray] (32-\i-\k,\k) rectangle (32-\i-\k-0.5,\k+2);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-u2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,1,...,31}{
\foreach \i in {0,0.5} {
    \draw[fill=gray] (32-\i-\k,\k) rectangle (32-\i-\k-0.5,\k+1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-v2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,1,...,31}{
\foreach \i in {0,0.5} {
    \draw[fill=gray] (\k,32-\i-\k) rectangle (\k+1,32-\i-\k-0.5);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-svd.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28} {
\foreach \i in {0,...,3} {
    \foreach \j in {0,2} {
        \draw[fill=gray] (28-\k+\i,\j+\k) rectangle (28-\k+\i+0.5,\k+\j+2);
        \draw[fill=lightgray] (28-\k+\i+0.5,\j+\k+1) rectangle (28-\k+\i+1,\j+\k+2);
    }
}
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (32-\i-\j,\j) rectangle (32-\i-\j-0.5,\j+4);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-u2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (32-\i-\j,\j) rectangle (32-\i-\j-0.5,\j+2);
        \draw[fill=gray] (32-\i-\j,\j+2) rectangle (32-\i-\j-0.5,\j+4);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-v.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
            \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (\j,32-\i-\j) rectangle (\j+4,32-\i-\j-0.5);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-v2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (\j,32-\i-\j) rectangle (\j+2,32-\i-\j-0.5);
        \draw[fill=gray] (\j+2,32-\i-\j) rectangle (\j+4,32-\i-\j-0.5);
    }
}
\\
      };
\end{tikzpicture}
